Seiberg-Witten geometry, modular rational elliptic surfaces and BPS quivers

We study the Coulomb branches of the rank-one 4d $\mathcal{N} = 2$ quantum field theories, including the KK theories obtained from the circle compactification of the 5d $\mathcal{N}= 1$ $E_n$ Seiberg theories. The focus is set on the relation between their Seiberg-Witten geometries and rational elliptic surfaces, with more attention being given to the modular surfaces, which we completely classify using the classification of subgroups of the modular group ${\rm PSL}(2,\mathbb{Z})$. We derive closed-form expressions for the modular functions for all congruence and some of the non-congruence subgroups associated with these geometries. Moreover, we show how the BPS quivers of these theories can be determined directly from the fundamental domains of the monodromy groups and study how changes of these domains can be interpreted as quiver mutations. This approach can also be generalized to theories whose Coulomb branches contain `undeformable' singularities, leading to known quivers of such theories.

==> D4-I0s-3I2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{1+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:90:1);
        \draw[very thin, black] (0,0) arc(180:60-38.4:1/3);
        \draw[very thin, black] (0,0) arc(180:38.3:1/5);

        \draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        %\draw[very thin, black] (1, 0) arc(0:180:1/3); 

        \draw[very thin, black] (1/2,0) -- (1/2, 1.2);
        \draw[very thin, black, dashed] (1,0) -- (1, 1.2);
        
        
        \draw[very thin, black] (1,0) arc(0:90:1);
        \draw[very thin, black] (1,0) arc(0:120+38.4:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        \draw[very thin, black] (1/2, 0) arc(180:180-98.3:1/8);

    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:120:1)
                -- (1/2, 0.866) arc(60:0:1)
                -- (1,0) arc(0:180-38.3:1/5)
                -- (1-0.357, 0.124) arc(180-98.3:180:1/8)
             -- (1/2,0) arc(0:98.3:1/8)
             -- (+0.357, 0.124) arc(38.3:180:1/5)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (1.2,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        \node at (0.25,0.25) {$ST^{-2}\mathcal{F}$};
        \node at (0.44,0.16) [scale=0.7] {$ST^{-2}S\mathcal{F}$};
        
        \node at (1-0.15,0.75) {$TS\mathcal{F}$};
        \node at (1-0.35,0.55) {$TST\mathcal{F}$};
        \node at (1-0.25,0.25) {$TST^2\mathcal{F}$};
        \node at (1-0.35,0.07) [scale=0.7] {$TST^{2}S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (1/2,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.05) {0};
        \node at (1, -0.05) {1};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> D4-I0s-I4-2I1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{2+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (0,0) arc(180:60-38.4:1/3);
        %\draw[very thin, black] (0,0) arc(180:38.3:1/5);

        %\draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        %\draw[very thin, black] (1, 0) arc(0:180:1/3); 

        \draw[very thin, black] (1/2,0) -- (1/2, 1.2);
        \draw[very thin, black, dashed] (1,0) -- (1, 1.2);
        \draw[very thin, black] (3/2,0) -- (3/2, 1.2);
        \draw[very thin, black, dashed] (2,0) -- (2, 1.2);
        
        \draw[very thin, black] (1,0) arc(0:90:1);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(180:90:1);
        
        \draw[very thin, black] (2,0) arc(0:120:1/3);

    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:60-38.4:1/3)
                -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (1,0) arc(180:60:1/3)
             -- (1.5, 0.288675) arc(120:0:1/3)
             -- (2,0) arc(0:180:1)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (2.2,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        
        \node at (1-0.1,0.85) {$TS\mathcal{F}$};
        \node at (1-0.35,0.55) {$TST\mathcal{F}$};
        \node at (1+0.35,0.55) {$TST^{-1}\mathcal{F}$};
        \node at (1-0.25,0.25) {$TST^2\mathcal{F}$};
        \node at (2-0.35,0.55) {$T^2ST\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (2,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.05) {0};
        \node at (1, -0.05) {1};
        \node at (2, -0.05) {2};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> FunDomainPermutations.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
   
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (3.5,0.866) -- (3.5,3);
            
            \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (0,0) arc(180:120:1);
        
            \draw[very thin, black] (2-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (2,0) arc(180:120:1);
            
    \end{scope}

        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \pgfmathsetmacro{\myradius}{pow(1/3,1)}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0, 0) arc(180:0:1)
             -- (2,0) arc(180:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    
    
    \begin{scope}

        \node at (0,1.5) {$1$};
        \node at (1,1.5) {$3$};
        \node at (2,1.5) {$5$};
        \node at (3,1.5) {$4$};
        
        \node at (0,0.75) {$2$};
        \node at (2,0.75) {$6$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}


==> FunDomainPermutations2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
   
    \begin{scope}
    
        \foreach \i in {-0.5,0.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (1.5,0.866) -- (1.5,3);
            \draw[very thin, black] (1-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (1,0) arc(180:120:1);
            
    \end{scope}

        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:0:1)
                -- (1, 0) arc(180:120:1)
                }
                -- (1.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}

        \node at (0,1.5) {$1$};
        \node at (1,1.5) {$2$};

        \node at (1,0.75) {$3$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        
        \fill (-0.5,0.866)  circle[radius=1pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma0-4.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{8}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (7.5,0.866) -- (7.5,3);
            
            \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (0,0) arc(180:120:1);
            
            \draw[very thin, black] (+2,0) arc(180:120:1);
            \draw[very thin, black] (+1.5,0.866) arc(60:0:1);
    
    \end{scope}
    
    \draw[very thin, black] (4-0.5,0.866) arc(60:0:1);
    \draw[very thin, black] (4,0) arc(180:120:1);

        \draw[very thin, black] (4+2,0) arc(180:120:1);
        \draw[very thin, black] (4+1.5,0.866) arc(60:0:1);
        
        
        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:0:1)
             -- (2,0) arc(180:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
            \clip
                (3.5,3) 
                { -- (3.5,0.866) arc(120:60:1)
             -- (4.5,0.866) arc(120:60:1)
             -- (5.5,0.866) arc(120:60:1)
             -- (6.5,0.866) arc(120:60:1)
             }
                -- (7.5, 3) -- cycle;
            \fill[gray,opacity=0.1] (4-1,-1) rectangle (4+4.5,3);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (4-0.5,0.866) 
                { -- (4-0.5,0.866) arc(60:0:1)
             -- (4+0,0) arc(180:120:1)
             -- (4+0.5,0.866) arc(60:120:1)
             }
                -- (4-0.5, 0.866) -- cycle
            ;
            \fill[blue,opacity=0.3] (4-1,0) rectangle (4+1,1);
    \end{scope}
    
    
    
    \begin{scope}
            \clip
                (4+1.5,0.866) 
                { -- (4+1.5,0.866) arc(60:0:1)
             -- (4+2,0) arc(180:120:1)
             -- (4+2.5,0.866) arc(60:120:1)
             }
                -- (4+1.5, 0.866) -- cycle
            ;
            \fill[red,opacity=0.3] (4+0,0) rectangle (4+4,1);
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        
        \foreach \i in {2,3,4,5,6,7}
            {\node at (\i,2) {$T^{\i}\mathcal{F}$};
            }

        \node at (0,0.8) {$S\mathcal{F}$};
        \node at (2,0.8) {$T^2S\mathcal{F}$};
        \node at (4,0.8) {$T^4S\mathcal{F}$};
        \node at (6,0.8) {$T^6S\mathcal{F}$};
        
         \foreach \i in {0,1,2,3,4,5,6,7}
            {\fill (\i,0)  circle[radius=0.5pt];
            }
            
    \end{scope}
    
\end{tikzpicture}

%\end{document}



==> Gamma05.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows, patterns, patterns.meta}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{5}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
            \clip
                (1.5,0.866) 
                { -- (1.5,0.866) arc(60:0:1)
             -- (2,0) arc(180:60:1/3)
             -- (2.5,0.29) arc(120:0:1/3)
             -- (3,0) arc(0:60:1)
             -- (2.5, 0.866) arc(60:120:1)
             }
                -- (1.5, 0.866) -- cycle
            ;
            \fill[blue,opacity=0.25] (0,0) rectangle (4,1);
    \end{scope}
    
    
        \begin{scope}
            \clip
                (1+1.5,0.866) 
                { -- (1+1.5,0.866) arc(60:0:1)
             -- (1+2,0) arc(180:60:1/3)
             -- (1+2.5, 0.866) arc(60:120:1)
             }
                -- (1+1.5, 0.866) -- cycle
            ;
            \fill[red,opacity=0.2] (0,0) rectangle (4,1);
    \end{scope}
    
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5,3.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (4.5,0.866) -- (4.5,3);
            
            \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (0,0) arc(180:120:1);
            
            \draw[very thin, black, dashed] (2-0.5,0.866) arc(60:0:1);
            \draw[very thin, black, dashed] (2,0) arc(180:120:1);
            \draw[very thin, black, dashed] (2,0) arc(180:60:1/3);
            \draw[very thin, black, dashed] (3-0.5,0.29) -- (3-0.5, 0.866);
            
            \draw[very thin, dash pattern=on 1.5pt off 1pt] (3,0) arc(180:60:1/3);
            \draw[very thin, dash pattern=on 1.5pt off 1pt] (4-0.5,0.29) -- (4-0.5, 0.866);
            
            \draw[very thin, dash pattern=on 1.5pt off 1pt] (3-0.5,0.866) arc(60:0:1);
            \draw[very thin, dash pattern=on 1.5pt off 1pt] (3,0) arc(180:120:1);
            \draw[very thin, dashed] (3,0) arc(0:120:1/3);

    \end{scope}

        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \pgfmathsetmacro{\myradius}{pow(1/3,1)}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0.866) arc(120:60:1)
             -- (3.5,0.866) arc(120:60:1)
             }
                -- (4.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (0,0.75) {$S\mathcal{F}$};

        \foreach \i in {2,3,4}
            {\node at (\i,2) {$T^{\i}\mathcal{F}$};
            \fill (\i,0)  circle[radius=0.5pt];
            }
        
        \node at (2,1.3) {$III^{(2)}$};
        \node at (3,1.3) {$III^{(3)}$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        
        \fill (2,1)  circle[radius=1pt];
        \fill (3,1)  circle[radius=1pt];
        
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}


==> Gamma15.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (3,0) arc(0:120:1);
        \draw[very thin, black] (3,0) arc(180:60:1);   
        
        \draw[very thin, black] (3,0) arc(180:60:1/3);
        \draw[very thin, black] (2.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5+3, 0) arc(180:180-98.3:1/8); 
        \draw[very thin, black] (3-0.357, 0.124) arc(180-38.3:0:1/5); 
        \draw[very thin, black] (3, 0) arc(180:38.3:1/5);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.29) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        
        \draw[very thin, black] (-0.5+3, 0.29) arc(60:60-38.3:1/3); 
        \draw[very thin, black] (-0.5+4, 0.29) arc(120:180-60+38.3:1/3);
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0) arc(180:180-98.3:1/8)
             -- (3-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (3,0) arc(180:38.3:1/5)
             -- (3+0.357, 0.124) arc(180-60+38.3:120:1/3)
             -- (3.5, 0.866) arc(120:60:1)
             }
                -- (4.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};

        \node at (2,0.37) [scale=0.7] {$T^3ST^{2}S$};
        \draw [->] (2.25,0.28) {} -- (2.47,0.15) {};  
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (2.5,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}



==> Gamma2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]
    
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (0,0) arc(180:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);

        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (2.5,0.29) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        
        \draw[very thin, black] (1.5,0.29) -- (1.5, 0.866);
        
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(60:0:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        \draw[very thin, black] (2.5,0.866) arc(60:0:1);
        \draw[very thin, black] (3,0) arc(180:120:1);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (2,0) arc(0:120:1/3);
        \draw[very thin, black] (2,0) arc(180:60:1/3);
        \draw[very thin, black] (3,0) arc(0:120:1/3);
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:60:1)
                -- (0.5, 3)
                -- (1.5, 3)
                -- (1.5,0.866) arc(120:60:1)
                -- (2.5, 3)
             }
                -- (0.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
            \clip
                (0.5,3) 
                { -- (0.5,0.866) arc(120:60:1)
                -- (1.5, 3)
                -- (2.5, 3)
                -- (2.5,0.866) arc(120:60:1)
                -- (3.5, 3)
             }
                -- (1.5, 3) -- cycle;
            \fill[gray,opacity=0.2] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (-0.5,0.866) 
                { -- (-0.5,0.866) arc(60:0:1)
                -- (0,0) arc(180:120:1)
                -- (0.5,0.866) arc(60:120:1)
             }
                -- (-0.5,0.866) -- cycle;
            \fill[blue,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (2-0.5,0.866) 
                { -- (2-0.5,0.866) arc(60:0:1)
                -- (2,0) arc(180:120:1)
                -- (2.5,0.866) arc(60:120:1)
             }
                -- (2-0.5,0.866) -- cycle;
            \fill[blue,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (1-0.5,0.866) 
                { -- (1-0.5,0.866) arc(60:0:1)
                -- (1,0) arc(180:120:1)
                -- (1.5,0.866) arc(60:120:1)
             }
                -- (1-0.5,0.866) -- cycle;
            \fill[blue,opacity=0.2] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (3-0.5,0.866) 
                { -- (3-0.5,0.866) arc(60:0:1)
                -- (3,0) arc(180:120:1)
                -- (3.5,0.866) arc(60:120:1)
             }
                -- (3-0.5,0.866) -- cycle;
            \fill[blue,opacity=0.2] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (0,0) 
                { -- (0,0) arc(180:60:1/3)
                -- (0.5,0.866) arc(120:180:1)
             }
                -- (0,0) -- cycle;
            \fill[red,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (1.5,0.866) 
                { -- (1.5,0.866) arc(60:0:1)
                -- (2,0) arc(180:120:1)
                -- (2.5, 0.29) arc(60:180:1/3)
                -- (2,0) arc(0:120:1/3)
             }
                -- (1.5, 0.866) -- cycle;
            \fill[red,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (1.5-1,0.866) 
                { -- (1.5-1,0.866) arc(60:0:1)
                -- (2-1,0) arc(180:120:1)
                -- (2.5-1, 0.29) arc(60:180:1/3)
                -- (2-1,0) arc(0:120:1/3)
             }
                -- (1.5-1, 0.866) -- cycle;
            \fill[green,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
            \clip
                (2.5,0.866) 
                { -- (2.5,0.866) arc(60:0:1)
                -- (3,0) arc(0:120:1/3)
             }
                -- (2.5, 0.866) -- cycle;
            \fill[green,opacity=0.4] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
        \draw[line width=0.6mm, black] (-0.5,0.866) arc(60:0:1);
        \draw[line width=0.6mm, black] (1,0) arc(180:120:1);
        \draw[line width=0.6mm, black] (0,0) arc(180:60:1/3);
        \draw[line width=0.6mm, black] (1,0) arc(0:120:1/3);
        \draw[line width=0.6mm, black] (1.5,0.866) -- (1.5, 3);
        \draw[line width=0.6mm, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};
        
        \node at (0.35,0.5) [scale=0.7] {$ST^{-1}$};
        \node at (0.67,0.5) [scale=0.7] {$TST$};
        
        \node at (1+0.37,0.5) [scale=0.7] {$TST^{-1}$};
        \node at (1+0.67,0.2) [scale=0.7] {$T^2ST$};
        
        \node at (2+0.4,0.5) [scale=0.7] {$T^2ST^{-1}$};
        \node at (2+0.67,0.2) [scale=0.7] {$T^3ST$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5-2I4-2I2-v2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (1+2,0) arc(0:120:1);
        \draw[very thin, black] (1+2,0) arc(180:120:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (1+2,0) arc(0:120:1/3);
        \draw[very thin, black] (1+2,0) arc(180:60:1/3);
        \draw[very thin, black] (2,0) arc(0:120:1/3);
        
        \draw[very thin, black] (2+1-0.357, 0.124) arc(180-38.3:0:1/5); 
        \draw[very thin, black] (2+1-0.5, 0.29) arc(60:60-38.3:1/3); 
        
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (2.5,0.29) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.29) -- (3.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5, 0.866) arc(120:60:1)
             -- (1.5, 0.29) arc(120:0:1/3)
             -- (2,0) arc(180:120:1)
             -- (2+1-0.5, 0.29) arc(60:60-38.3:1/3)
             -- (2+1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (2+1,0) arc(180:60:1/3)
             }
                -- (3.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1+2,0.75) {$T^3S\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        
        \node at (-0.3,0.13) {$I_2$};
        \node at (2+1+0.3,0.13) {$I_4$};
        \node at (2+0.3,0.13) {$I_2$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2+1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
        \node at (0,-0.2) {$(1,0)$};
        \node at (1+2,-0.2) {$(-1,3)$};
        \node at (2,-0.2) {$(1,-2)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5-2I4-2I2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.8666) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:60:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (2,0) arc(0:120:1/3);
        
        \draw[very thin, black] (1-0.357, 0.124) arc(180-38.3:0:1/5); 
        \draw[very thin, black] (1-0.5, 0.29) arc(60:60-38.3:1/3); 
        
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (1-0.5, 0.29) arc(60:60-38.3:1/3)
             -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (1,0) arc(180:60:1/3)
             -- (1.5, 0.29) arc(120:0:1/3)
             -- (2,0) arc(180:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        
        \node at (-0.3,0.13) {$I_2$};
        \node at (1+0.3,0.13) {$I_4$};
        \node at (2+0.3,0.13) {$I_2$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        
        \node at (0,-0.2) {$(1,0)$};
        \node at (1,-0.2) {$(-1,1)$};
        \node at (2,-0.2) {$(1,-2)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5-2I4-2II.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows, patterns, patterns.meta}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
            \clip
                (1,0) 
               { -- (1,0) arc(180:38.3:1/5)
               -- (1+0.357, 0.124) arc(120+38.3:120:1/3)
               -- (1.5, 0) arc(0:148:1/8)
               -- (1.269,0.0666) arc(27.7:180:1/7)
           }
              -- (1, 0) -- cycle;
            \fill[red,opacity=0.2] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (2-0.5,3) 
                { -- (2-0.5,0.866) arc(60:0:1)
             -- (2,0) arc (180:120:1)
             -- (2.5,0.866) arc(60:120:1)
             }
                -- (1.5, 3) -- cycle;
            \fill[blue,opacity=0.25] (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (3.5,0.866) -- (3.5,3);
            \draw[very thin, black] (1-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (1,0) arc(180:120:1);
            \draw[very thin, black] (1,0) arc(180:60:1/3);
            \draw[very thin, black] (2-0.5,0.29) -- (2-0.5, 0.866);
            \draw[very thin, black] (1-0.5,0.29) -- (1-0.5, 0.866);
            \draw[very thin, black] (1,0) arc(0:120:1/3);
            
            \draw[very thin, black] (1, 0) arc(180:38.3:1/5); 
            \draw[very thin, black] (-0.5+2, 0.29) arc(120:120+38.4:1/3); 
            
            \draw[very thin, black, dashed] (2-0.5,0.866) arc(60:0:1);
            \draw[very thin, black, dashed] (2,0) arc(180:120:1);
            
            \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2-0.5,0) -- (2-0.5, 0.29);
            \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2-0.5,0) arc(0:148:1/8);
            \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1,0) arc(180:27.7:1/7);
            
    \end{scope}

        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \pgfmathsetmacro{\myradius}{pow(1/3,1)}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:60:1)
             -- (0.5,0.29) arc(120:0:1/3)
             -- (1, 0) arc(180:38.3:1/5)
             -- (1+0.357, 0.124) arc(120+38.3:120:1/3)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0.866) arc(120:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};

        \foreach \i in {2,3}
            {\node at (\i,2) {$T^{\i}\mathcal{F}$};
            \fill (\i,0)  circle[radius=0.5pt];
            }
        
        \node at (1.7,0.15) {$II$};
        \node at (2.7,0.7) {$II^{(3)}$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (1.5,0)  circle[radius=0.5pt];
        \fill (1+0.357, 0.124)  circle[radius=0.8pt];
        \fill (2.5,0.866)  circle[radius=0.8pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}


==> GammaE5-I4-2III-I2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows, patterns, patterns.meta}

%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
        \draw[very thin, black, dashed] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black, dashed] (0,0) arc(180:120:1);
        \draw[very thin, black, dashed] (0,0) arc(180:60:1/3);
        \draw[very thin, black, dashed] (0.5,0.29) arc(120:0:1/3);
        \draw[very thin, black, dashed] (0.5,0.29) -- (0.5, 0.866);
        
            \clip
                (-0.5,0.866) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5,0.29) arc(120:0:1/3)
             -- (1, 0) arc(0:120:1)
             }
                -- (-0.5, 0.866) -- cycle;
            %\fill[red,opacity=0.15]
            \fill[red,opacity=0.2]  (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    
    \begin{scope}
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2-0.5,0.866) arc(60:0:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2,0) arc(180:120:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2,0) arc(0:120:1/3);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1,0) arc(180:180-144:0.2);
        
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1+0.5, 0.29) arc(120:120+38.3:1/3);
        
        \clip
                (1,0) 
                { -- (1,0) arc(180:180-144:0.2)
             -- (1+0.357, 0.124) arc(120+38.3:0:1/3)
             -- (2,0) arc(180:120:1)
             -- (2.5, 0.866) arc(60:120:1)
             -- (1.5, 0.29) arc(60:180:1/3)
             }
                -- (1,0) -- cycle;
        \fill[blue,opacity=0.25]  (-1,-1) rectangle (4.5,3);
    \end{scope}
    
    \begin{scope}
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:60:1);
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:0:1)
             -- (1,0) arc(180:60:1/3)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5, 0.866) arc(120:60:1)
             }
                -- (3.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (1,0.75) {$TS\mathcal{F}$};
        
        \node at (0-0.25,1.2) {$III^{(0)}$};
        \node at (1-0.3,0.13) {$I_2$};
        \node at (2+0,0.7) {$III^{(2)}$};

        \fill (0,1)  circle[radius=0.8pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (0,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (2,1)  circle[radius=0.8pt];

    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5-I4-2III-II-colour.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows, patterns, patterns.meta}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
            \clip
                (-0.5,0.866) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5,0.29) arc(120:0:1/3)
             -- (1,0) arc(0:120:1)
             }
                -- (-0.5, 0.866) -- cycle;
            \fill[blue,opacity=0.25] (-1,0) rectangle (1,1);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (0.5,0.866) 
                { -- (0.5,0.866) arc(60:0:1)
             -- (1,0) arc(180:60:1/3)
             -- (1.5,0.29) arc(120:0:1/3)
             -- (2,0) arc(0:120:1)
             }
                -- (0.5, 0.866) -- cycle;
            \fill[green,opacity=0.15] (0,0) rectangle (2,1);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (1.5,0.866) 
                { -- (1.5,0.866) arc(60:0:1)
             -- (2,0) arc(180:120:1)
             -- (2.5,0.866) arc(60:0:1)
             -- (3,0) arc(180:120:1)
             -- (3.5, 0.866) arc(60:120:1)
             -- (2.5, 0.866) arc(60:120:1)
             }
                -- (1.5, 0.866) -- cycle
            ;
            \fill[red,opacity=0.2] (0,0) rectangle (4,1);
    \end{scope}
    
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (3.5,0.866) -- (3.5,3);
            
    \end{scope}
    
    \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (0,0) arc(180:120:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (0,0) arc(180:60:1/3);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1,0) arc(0:120:1/3);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (0.5, 0.29) -- (0.5,0.866);
        
        
        \draw[very thin, black, dashed] (1,0) arc(180:60:1/3);
        \draw[very thin, black, dashed] (0.5,0.866) arc(60:0:1);
        \draw[very thin, black, dashed] (1,0) arc(180:120:1);
        \draw[very thin, black, dashed] (1.5, 0.29) -- (1.5,0.866);
        \draw[very thin, black, dashed] (2,0) arc(0:120:1/3);
        
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2,0) arc(180:120:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1.5,0.866) arc(60:0:1);
        
        
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (3,0) arc(180:120:1);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2.5,0.866) arc(60:0:1);
        
    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:60:1)
             -- (0.5,0.866) arc(120:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0.866) arc(120:60:1)
             }
                -- (3.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (-0.25,1.25) {$III^{(0)}$};
        \node at (1,1.25) {$III^{(1)}$};
        \node at (2.5,0.6) {$II^{(3)}$};
        

        \fill (0,0.99)  circle[radius=1pt];
        \fill (1,0.99)  circle[radius=1pt];
        \fill (2.5,0.866)  circle[radius=1pt];
        
        \foreach \i in {0,1,2,3}
        {
        \fill (\i,0)  circle[radius=0.5pt];
        }
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE6-2I3-2III-colour.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows, patterns, patterns.meta}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{3}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \begin{scope}
        \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
        \foreach \i in {-0.5,0.5,1.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }
        \draw[very thin, black] (2.5,0.866) -- (2.5,3);  
        
        \draw[very thin, black] (0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        
        \draw[very thin, black] (0.5,0.29) arc(120:0:1/3);
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        
        \draw[very thin, black] (0.5,0.29) -- (0.5,3);
        \draw[very thin, black] (1.5,0.29) -- (1.5,3);
        
        \draw[very thin, black, dashed] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black, dashed] (0,0) arc(180:120:1);
        \draw[very thin, black, dashed] (0,0) arc(180:60-38.3:1/3);
        \draw[very thin, black, dashed] (1-0.357, 0.124) arc(180-38.3:0:1/5);
        
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1,0) arc(180:27.7:1/7);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1+0.269,0.0666) arc(148:0:1/8);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1.5, 0) -- (1.5, 0.29);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (1, 0) arc(180:38.3:1/5);
        \draw[very thin, black, dash pattern=on 1.5pt off 1pt] (2-0.5, 0.29) arc(120:120+38.3:1/3);

        \clip
                (-0.5,3) 
                {-- (-0.5,0.866) arc(120:60:1)
             -- (0.5, 0.29) arc(120:0:1/3) 
             -- (1,0) arc(180:60:1/3)
              -- (1.5,0.866) arc(120:60:1)
             }
                -- (2.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
            
    \end{scope}
    
    \begin{scope}
            \clip
                (-0.5,0.866) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60-38.3:1/3)
             -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (1,0) arc(0:120:1/3)
             -- (0.5, 0.866) arc (60:120:1)
             }
                -- (-0.5, 0.866) -- cycle;
            \fill[blue, opacity=0.25] (-1,0) rectangle (1,1);
    \end{scope}
    
        \begin{scope}
            \clip
                (1,0) 
                { -- (1,0) arc(180:27.7:1/7)
             -- (1+0.269,0.0666) arc(148:0:1/8)
             -- (1.5, 0.29) arc(60:180:1/3)
             }
                -- (1,0) -- cycle;
           \fill[red, opacity=0.2] (1,0) rectangle (1.5,1);
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        
        \fill (0,1)  circle[radius=0.8pt] {};
        \fill (1,0)  circle[radius=0.5pt] {};
        \fill (0,0)  circle[radius=0.5pt] {};
        \fill (1.5,0)  circle[radius=0.5pt] {};
        \fill (2,0)  circle[radius=0.5pt] {};
        \fill (1.5,0.5)  circle[radius=0.8pt] {};
        
        \node at (-0.05,1.2) {$III^{(0)}$};
        \node at (1,-0.2) {$3(-1,1)$};
        \node at (1.85,0.5) {$III_{(1)}$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}


==> GammaE6-I6-I3-I2-I1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{3}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \begin{scope}
        \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
        
        \foreach \i in {-0.5,0.5,1.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }
        \draw[very thin, black] (2.5,0.866) -- (2.5,3);  
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (0.5,0.29) arc(120:0:1/3);
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        
        \draw[very thin, black] (1-0.357, 0.124) arc(180-38.3:0:1/5);
        \draw[very thin, black] (1-0.5, 0.29) arc(60:60-38.3:1/3); 
        
        \draw[very thin, black] (1, 0) arc(180:38.3:1/5); 
        \draw[very thin, black] (2-0.5, 0.29) arc(120:120+38.3:1/3); 
        
        \draw[very thin, black] (2-0.5, 0) arc(0:99:1/8); %99 degrees
        
        \draw[very thin, black] (1, 0) arc(180:27.7:1/7);
        \draw[very thin, black] (1.357, 0.124) arc(98.3:148:1/8); % ?? degrees

        \draw[very thin, black] (0.5,0.29) -- (0.5,3);
        \draw[very thin, black] (1.5,0) -- (1.5,3);
    
        \clip
                (-0.5,3) 
                {-- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60-38.3:1/3)
             -- (1-0.357, 0.124) arc(180-38.3:0:1/5) 
             -- (1,0) arc(180:27.7:1/7)
             -- (1+0.269,0.0666) arc(148:0:1/8)
              -- (1.5,0.866) arc(120:60:1)
             }
                -- (2.5, 3) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
            
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};

        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        
        \node at (2,0.45) [scale=0.8] {$T^2ST^{-2}S$};
        \draw [->] (1.9,0.3) {} -- (1.55,0.15) {};  

        \fill (0,0)  circle[radius=0.5pt] {};
        \fill (1,0)  circle[radius=0.5pt] {};
        \fill (1.5,0)  circle[radius=0.5pt] {};
        \fill (2,0)  circle[radius=0.5pt];
        
        \node at (0,-0.2) {$2(1,0)$};
        \node at (0.85,-0.2) {$6(-1,1)$};
        \node at (1.7,-0.2) {$(2,-3)$};
    \end{scope}
    
\end{tikzpicture}

%\end{document}


==> Gamma_04.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=5]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    
    \draw[-stealth, very thin] (0,0)--(0,1.5+0.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        
         \draw[very thin, black] (1-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        \draw[very thin, black] (1-0.5,0.866) arc(120:60:1);
        

        % Assume Radii are: 1, 1/3, 0.2, 0.12 etc
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (-0.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5, 0) arc(180:180-98.3:1/8); 
        \draw[very thin, black] (-0.357, 0.124) arc(180-38.3:0:1/5);
             
        \draw[very thin, black] (-0.5,0) -- (-0.5, 1.5);
        \draw[very thin, black] (-0.5, 0.29) arc(60:60-38.4:1/3); 
        %%%%%%%%%%%%%%%%%%%%%%%%arc(120:120+38.4:1/3);
        
        \draw[very thin, black] (0.5, 0.29) arc(120:120+38.4:1/3); 
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (1-0.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (1-0.5, 0) arc(180:180-98.3:1/8);
        \draw[very thin, black] (1-0.357, 0.124) arc(180-38.3:0:1/5); 
             
        \draw[very thin, black] (1+0.5,0.29) -- (1+0.5, 1.5);
        \draw[very thin, black] (1-0.5, 0.29) arc(60:60-38.4:1/3);
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,1.5) 
                { -- (-0.5, 0.866) arc(120:60:1)
             }
                -- (0.5, 1.5) -- cycle;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (2.5, 1.5);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
            \clip
                (1-0.5,1.5) 
                { -- (1-0.5, 0.866) arc(120:60:1)
             }
                -- (1+0.5, 1.5) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (2.5, 1.5);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (-0.5,0.866) 
                { -- (-0.5, 0.29) arc(120:0:1/3)
             -- (0,0) arc(0:60:1)
             }
                -- (-0.5, 0.866) -- cycle
            ;
            \fill[blue,opacity=0.45] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
            \clip
                (1-0.5,0.866) 
                { -- (1-0.5, 0.29) arc(120:0:1/3)
             -- (1,0) arc(0:60:1)
             }
                -- (1-0.5, 0.866) -- cycle
            ;
            \fill[blue,opacity=0.45] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
            \clip
                (-0.5,0.866) 
                { -- (-0.5, 0.866) arc(60:0:1)
             -- (0,0) arc(180:120:1)
             -- (0.5, 0.866) arc(60:120:1)
             }
                -- (-0.5, 0.866) -- cycle
            ;
            \fill[gray,opacity=0.2] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
            \clip
                (1-0.5,0.866) 
                { -- (1-0.5, 0.866) arc(60:0:1)
             -- (1,0) arc(180:120:1)
             -- (1+0.5, 0.866) arc(60:120:1)
             }
                -- (1-0.5, 0.866) -- cycle
            ;
            \fill[gray,opacity=0.2] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
        \begin{scope}
            \clip
                (0,0) 
                { -- (0,0) arc(180:60:1/3)
             -- (0.5,0.866) arc(120:180:1)
             }
                -- (0,0) -- cycle
            ;
            \fill[blue,opacity=0.2] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
            \clip
                (1+0,0) 
                { -- (1+0,0) arc(180:60:1/3)
             -- (1+0.5,0.866) arc(120:180:1)
             }
                -- (1+0,0) -- cycle
            ;
            \fill[blue,opacity=0.2] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (-0.5, 0.29) 
                { -- (-0.5, 0.29) arc(60:60-38.4:1/3)
                -- (-0.357, 0.124) arc(180-38.3:0:1/5)
                -- (0,0) arc(0:120:1/3)
             }
                -- (-0.5, 0.29) -- cycle
            ;
            \fill[red,opacity=0.4] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
            \clip
                (1-0.5, 0.29) 
                { -- (1-0.5, 0.29) arc(60:60-38.4:1/3)
                -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
                -- (1,0) arc(0:120+38.4:1/3)
                -- (0.357, 0.124) arc(38.3:180:1/5)
                -- (0, 0) arc(180:60:1/3)
             }
                -- (1-0.5, 0.29) -- cycle
            ;
            \fill[red,opacity=0.4] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (-0.5, 0) 
                { -- (-0.5, 0) arc(180:180-98.3:1/8) 
                -- (-0.357, 0.124) arc(60-38.4:60:1/3)
             }
                -- (-0.5, 0) -- cycle
            ;
            \fill[green,opacity=0.4] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    
    \begin{scope}
            \clip
                (1-0.5, 0) 
                { -- (1-0.5, 0) arc(180:180-98.3:1/8)
                -- (1-0.357, 0.124) arc(60-38.3:60:1/3)
                -- (0.5, 0.29) arc(120:120+38.3:1/3)
                -- (0.357, 0.124) arc(98.3:0:1/8)
             }
                -- (1-0.5, 0) -- cycle;
            \fill[green,opacity=0.4] (-1,-1) rectangle (2.5,2);
    \end{scope}
    
    \begin{scope}
        \draw[line width=0.6mm, black] (-0.5,0.866) arc(60:0:1);
        \draw[line width=0.6mm, black] (0.5,0) -- (0.5, 1.5);
        \draw[line width=0.6mm, black] (-0.5,0.866) -- (-0.5, 1.5);
        \draw[line width=0.6mm, black] (0.5, 0) arc(0:98.3:1/8); 
        \draw[line width=0.6mm, black] (0.357, 0.124) arc(38.3:180:1/5);
        \draw[line width=0.6mm, black] (1-0.5,0) -- (1-0.5, 0.29);
    \end{scope}
        
    \begin{scope}
        \node at (0.15,1.2) {$\mathcal{F}$};
        \node at (1,1.2) {$T\mathcal{F}$};
        
        \node at (0,0.7) {$S\mathcal{F}$};
        \node at (1,0.7) {$TS\mathcal{F}$};
        
        \node at (0.35,0.5)  {$ST^{-1}$};
        \node at (-0.35,0.5)  {$ST$}; %[scale=0.7]
        \node at (1+0.35,0.5)  {$TST^{-1}$};
        \node at (1-0.35,0.5)  {$TST$};
        
        \node at (-0.3,0.25)  {$ST^2$}; %[scale=0.8]
        \node at (0.3,0.25)  {$ST^{-2}$};
        \node at (1-0.3,0.25)  {$TST^2$};
        
        \node at (-0.65,0.15)  {$ST^2S$};
        \node at (0.32,0.05)  {$ST^{-2}S$};
        \node at (1-0.32,0.05)  {$TST^{2}S$};
        %\draw [->] (-0.65,0.25) -- (-0.45,0.15);  

        \fill (0,0)  circle[radius=0.3pt];
        \fill (-0.5,0)  circle[radius=0.3pt];
        \fill (0.5,0)  circle[radius=0.3pt];
        \fill (1,0)  circle[radius=0.3pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> H1-IIIs-I2-I1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{0.5+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (0,0) arc(180:38.3:1/5);
        \draw[very thin, black] (0.5,0.866) arc(60:90:1);
        
        \draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        \draw[very thin, black] (0.5, 0.29) arc(120:120+38.4:1/3); 
        %\draw[very thin, black] (1, 0) arc(0:180:1/3); 
    
        \draw[very thin, black] (1/2,0) -- (1/2, 1.2);
        
        
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:120:1)
             -- (1/2,0) arc(0:98.3:1/8)
             -- (+0.357, 0.124) arc(38.3:180:1/5)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (0.6,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        \node at (0.25,0.25) {$ST^{-2}\mathcal{F}$};
        \node at (0.44,0.16) [scale=0.7] {$ST^{-2}S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (1/2,0)  circle[radius=0.2pt];
        \fill (1/2,1/2)  circle[radius=0.3pt];
        
        \node at (0.6, 0.5) {$III^*$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> H2-IVS-I3-I2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{0.5+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (0,0) arc(180:38.3:1/5);
        \draw[very thin, black] (0,0) arc(180:27.7:1/7);
        \draw[very thin, black] (0.5,0.866) arc(60:90:1);
        
        \draw[very thin, black] (+0.357, 0.124) arc(98.3:148:1/8);
        \draw[very thin, black] (1/3, 0) arc(180:120:1/3); 
        \draw[very thin, black] (1/3, 0) arc(0:88:1/15); 
        
        \draw[very thin, black] (1/2,0) -- (1/2, 1.2);
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:27.7:1/7)
             -- (0.269,0.0666) arc(88:0:1/15)
             -- (1/3,0) arc(180:120:1/3)
             -- (1/2, 0.866) arc(120:180:1)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (0.6,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        \node at (0.25,0.25) [scale=0.7] {$ST^{-2}\mathcal{F}$};
        \node at (0.2,0.17) [scale=0.7] {$ST^{-3}\mathcal{F}$};
        \node at (0.42,0.05) [scale=0.7] {$ST^{-3}S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (1/3,0)  circle[radius=0.2pt];
        \fill (1/2,0.287)  circle[radius=0.3pt];
        
        \node at (0.6, 0.3) {$IV^*$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}



